On the nature of long-range letter correlations in texts

The origin of long-range letter correlations in natural texts is studied using random walk analysis and Jensen-Shannon divergence. It is concluded that they result from slow variations in letter frequency distribution, which are a consequence of slow variations in lexical composition within the text. These correlations are preserved by random letter shuffling within a moving window. As such, they do reflect structural properties of the text, but in a very indirect manner.

==> img/artificialSequence.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: artificialSequence.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb 14 12:04:36 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 376 M
31 0 V
2819 0 R
-31 0 V
600 476 M
31 0 V
2819 0 R
-31 0 V
600 527 M
31 0 V
2819 0 R
-31 0 V
600 551 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 627 M
31 0 V
2819 0 R
-31 0 V
600 727 M
31 0 V
2819 0 R
-31 0 V
600 778 M
31 0 V
2819 0 R
-31 0 V
600 803 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 879 M
31 0 V
2819 0 R
-31 0 V
600 979 M
31 0 V
2819 0 R
-31 0 V
600 1030 M
31 0 V
2819 0 R
-31 0 V
600 1054 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1130 M
31 0 V
2819 0 R
-31 0 V
600 1230 M
31 0 V
2819 0 R
-31 0 V
600 1281 M
31 0 V
2819 0 R
-31 0 V
600 1306 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1381 M
31 0 V
2819 0 R
-31 0 V
600 1481 M
31 0 V
2819 0 R
-31 0 V
600 1533 M
31 0 V
2819 0 R
-31 0 V
600 1557 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1633 M
31 0 V
2819 0 R
-31 0 V
600 1733 M
31 0 V
2819 0 R
-31 0 V
600 1784 M
31 0 V
2819 0 R
-31 0 V
600 1809 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1884 M
31 0 V
2819 0 R
-31 0 V
600 1984 M
31 0 V
2819 0 R
-31 0 V
600 2036 M
31 0 V
2819 0 R
-31 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
748 300 M
0 31 V
0 1729 R
0 -31 V
945 300 M
0 31 V
0 1729 R
0 -31 V
1045 300 M
0 31 V
0 1729 R
0 -31 V
1093 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1242 300 M
0 31 V
0 1729 R
0 -31 V
1438 300 M
0 31 V
0 1729 R
0 -31 V
1539 300 M
0 31 V
0 1729 R
0 -31 V
1586 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1735 300 M
0 31 V
0 1729 R
0 -31 V
1931 300 M
0 31 V
0 1729 R
0 -31 V
2032 300 M
0 31 V
0 1729 R
0 -31 V
2080 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2228 300 M
0 31 V
0 1729 R
0 -31 V
2424 300 M
0 31 V
0 1729 R
0 -31 V
2525 300 M
0 31 V
0 1729 R
0 -31 V
2573 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2721 300 M
0 31 V
0 1729 R
0 -31 V
2918 300 M
0 31 V
0 1729 R
0 -31 V
3018 300 M
0 31 V
0 1729 R
0 -31 V
3066 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3215 300 M
0 31 V
0 1729 R
0 -31 V
3411 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1650 1947 M
263 0 V
748 438 M
87 95 V
62 51 V
48 35 V
39 26 V
33 22 V
28 18 V
26 15 V
22 14 V
21 12 V
18 10 V
17 10 V
16 9 V
15 9 V
14 7 V
13 8 V
12 6 V
12 7 V
11 6 V
87 47 V
61 33 V
48 25 V
39 21 V
33 17 V
29 15 V
25 13 V
22 12 V
21 11 V
19 10 V
17 9 V
16 8 V
14 8 V
14 7 V
13 7 V
12 6 V
12 6 V
11 6 V
87 46 V
61 32 V
48 26 V
39 21 V
33 18 V
29 16 V
25 14 V
23 13 V
20 11 V
19 11 V
17 10 V
16 10 V
15 9 V
13 9 V
13 8 V
13 7 V
11 8 V
11 7 V
87 54 V
62 40 V
47 29 V
40 23 V
33 19 V
28 17 V
25 14 V
23 13 V
20 12 V
19 11 V
17 10 V
16 9 V
15 8 V
14 8 V
13 8 V
12 7 V
11 7 V
11 6 V
87 51 V
62 35 V
48 29 V
39 20 V
33 13 V
28 11 V
26 10 V
22 8 V
21 8 V
18 6 V
17 4 V
16 5 V
15 6 V
14 6 V
13 6 V
12 7 V
12 7 V
11 7 V
87 46 V
61 -5 V
48 -24 V
39 -135 V
1.000 UL
LT1
LTb
LT1
1650 1847 M
263 0 V
748 450 M
87 93 V
62 44 V
48 30 V
39 23 V
33 19 V
28 16 V
26 14 V
22 13 V
21 11 V
18 10 V
17 9 V
16 8 V
15 8 V
14 7 V
13 7 V
12 6 V
12 6 V
11 6 V
87 45 V
61 32 V
48 25 V
39 21 V
33 18 V
29 15 V
25 13 V
22 12 V
21 11 V
19 10 V
17 10 V
16 8 V
14 8 V
14 8 V
13 7 V
12 7 V
12 6 V
11 6 V
87 49 V
61 36 V
48 28 V
39 23 V
33 19 V
29 17 V
25 16 V
23 14 V
20 13 V
19 11 V
17 11 V
16 10 V
15 9 V
13 9 V
13 8 V
13 8 V
11 7 V
11 7 V
87 56 V
62 38 V
47 31 V
40 24 V
33 21 V
28 18 V
25 15 V
23 14 V
20 11 V
19 11 V
17 10 V
16 9 V
15 9 V
14 8 V
13 8 V
12 6 V
11 7 V
11 5 V
87 45 V
62 33 V
48 24 V
39 15 V
33 14 V
28 14 V
26 12 V
22 13 V
21 12 V
18 7 V
17 9 V
16 8 V
15 8 V
14 8 V
13 7 V
12 7 V
12 8 V
11 5 V
87 19 V
61 26 V
48 26 V
39 -5 V
1.000 UL
LT2
LTb
LT2
1650 1747 M
263 0 V
748 527 M
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 13 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 13 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 13 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 13 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 13 V
27 14 V
28 14 V
27 14 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1600,1747){\rjust{k/25}}%
\put(1600,1847){\rjust{original text}}%
\put(1600,1947){\rjust{artificial sequence}}%
\put(2025,50){\cjust{k}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{F(k)}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3066,200){\cjust{ 100000}}%
\put(2573,200){\cjust{ 10000}}%
\put(2080,200){\cjust{ 1000}}%
\put(1586,200){\cjust{ 100}}%
\put(1093,200){\cjust{ 10}}%
\put(600,200){\cjust{ 1}}%
\put(550,2060){\rjust{ 100000}}%
\put(550,1809){\rjust{ 10000}}%
\put(550,1557){\rjust{ 1000}}%
\put(550,1306){\rjust{ 100}}%
\put(550,1054){\rjust{ 10}}%
\put(550,803){\rjust{ 1}}%
\put(550,551){\rjust{ 0.1}}%
\put(550,300){\rjust{ 0.01}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/diffusionLetters.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: diffusionLetters.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb 14 12:05:53 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 359 M
31 0 V
2819 0 R
-31 0 V
600 437 M
31 0 V
2819 0 R
-31 0 V
600 477 M
31 0 V
2819 0 R
-31 0 V
600 496 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 554 M
31 0 V
2819 0 R
-31 0 V
600 632 M
31 0 V
2819 0 R
-31 0 V
600 672 M
31 0 V
2819 0 R
-31 0 V
600 691 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 750 M
31 0 V
2819 0 R
-31 0 V
600 828 M
31 0 V
2819 0 R
-31 0 V
600 868 M
31 0 V
2819 0 R
-31 0 V
600 887 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 946 M
31 0 V
2819 0 R
-31 0 V
600 1023 M
31 0 V
2819 0 R
-31 0 V
600 1063 M
31 0 V
2819 0 R
-31 0 V
600 1082 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1141 M
31 0 V
2819 0 R
-31 0 V
600 1219 M
31 0 V
2819 0 R
-31 0 V
600 1259 M
31 0 V
2819 0 R
-31 0 V
600 1278 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1337 M
31 0 V
2819 0 R
-31 0 V
600 1414 M
31 0 V
2819 0 R
-31 0 V
600 1454 M
31 0 V
2819 0 R
-31 0 V
600 1473 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1532 M
31 0 V
2819 0 R
-31 0 V
600 1610 M
31 0 V
2819 0 R
-31 0 V
600 1650 M
31 0 V
2819 0 R
-31 0 V
600 1669 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1728 M
31 0 V
2819 0 R
-31 0 V
600 1806 M
31 0 V
2819 0 R
-31 0 V
600 1845 M
31 0 V
2819 0 R
-31 0 V
600 1864 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1923 M
31 0 V
2819 0 R
-31 0 V
600 2001 M
31 0 V
2819 0 R
-31 0 V
600 2041 M
31 0 V
2819 0 R
-31 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
748 300 M
0 31 V
0 1729 R
0 -31 V
945 300 M
0 31 V
0 1729 R
0 -31 V
1045 300 M
0 31 V
0 1729 R
0 -31 V
1093 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1242 300 M
0 31 V
0 1729 R
0 -31 V
1438 300 M
0 31 V
0 1729 R
0 -31 V
1539 300 M
0 31 V
0 1729 R
0 -31 V
1586 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1735 300 M
0 31 V
0 1729 R
0 -31 V
1931 300 M
0 31 V
0 1729 R
0 -31 V
2032 300 M
0 31 V
0 1729 R
0 -31 V
2080 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2228 300 M
0 31 V
0 1729 R
0 -31 V
2424 300 M
0 31 V
0 1729 R
0 -31 V
2525 300 M
0 31 V
0 1729 R
0 -31 V
2573 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2721 300 M
0 31 V
0 1729 R
0 -31 V
2918 300 M
0 31 V
0 1729 R
0 -31 V
3018 300 M
0 31 V
0 1729 R
0 -31 V
3066 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3215 300 M
0 31 V
0 1729 R
0 -31 V
3411 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1200 1947 M
263 0 V
748 808 M
87 72 V
62 34 V
48 24 V
39 18 V
33 15 V
28 12 V
26 11 V
22 9 V
21 9 V
18 8 V
17 7 V
16 6 V
15 6 V
14 6 V
13 5 V
12 5 V
12 5 V
11 4 V
87 36 V
61 25 V
48 19 V
39 16 V
33 14 V
29 12 V
25 10 V
22 9 V
21 9 V
19 8 V
17 7 V
16 7 V
14 6 V
14 6 V
13 6 V
12 5 V
12 5 V
11 5 V
87 37 V
61 28 V
48 22 V
39 18 V
33 15 V
29 13 V
25 12 V
23 11 V
20 10 V
19 9 V
17 9 V
16 7 V
15 8 V
13 6 V
13 7 V
13 6 V
11 5 V
11 6 V
87 44 V
62 29 V
47 24 V
40 19 V
33 16 V
28 14 V
25 12 V
23 10 V
20 9 V
19 9 V
17 7 V
16 7 V
15 7 V
14 7 V
13 5 V
12 6 V
11 5 V
11 4 V
87 35 V
62 25 V
48 19 V
39 12 V
33 11 V
28 10 V
26 10 V
22 10 V
21 9 V
18 6 V
17 7 V
16 6 V
15 6 V
14 6 V
13 6 V
12 6 V
12 5 V
11 4 V
87 15 V
61 20 V
48 21 V
39 -5 V
1.000 UL
LT1
LTb
LT1
1200 1847 M
263 0 V
748 632 M
87 79 V
62 39 V
48 27 V
39 20 V
33 15 V
28 14 V
26 11 V
22 10 V
21 9 V
18 8 V
17 8 V
16 7 V
15 6 V
14 6 V
13 5 V
12 5 V
12 5 V
11 5 V
87 36 V
61 25 V
48 20 V
39 16 V
33 13 V
29 12 V
25 11 V
22 9 V
21 8 V
19 8 V
17 7 V
16 6 V
14 6 V
14 6 V
13 5 V
12 5 V
12 5 V
11 5 V
87 36 V
61 26 V
48 21 V
39 17 V
33 15 V
29 12 V
25 12 V
23 10 V
20 10 V
19 9 V
17 8 V
16 8 V
15 7 V
13 7 V
13 6 V
13 6 V
11 5 V
11 6 V
87 42 V
62 31 V
47 24 V
40 19 V
33 17 V
28 14 V
25 12 V
23 11 V
20 10 V
19 10 V
17 8 V
16 7 V
15 7 V
14 7 V
13 6 V
12 5 V
11 6 V
11 5 V
87 37 V
62 27 V
48 19 V
39 15 V
33 16 V
28 15 V
26 12 V
22 10 V
21 7 V
18 4 V
17 4 V
16 1 V
15 1 V
14 1 V
13 0 V
12 -1 V
12 -2 V
11 -3 V
87 6 V
61 -21 V
48 -2 V
39 54 V
1.000 UL
LT2
LTb
LT2
1200 1747 M
263 0 V
748 461 M
87 81 V
62 42 V
48 30 V
39 22 V
33 18 V
28 15 V
26 13 V
22 11 V
21 10 V
18 9 V
17 8 V
16 7 V
15 7 V
14 6 V
13 6 V
12 6 V
12 5 V
11 4 V
87 38 V
61 26 V
48 20 V
39 16 V
33 13 V
29 12 V
25 11 V
22 9 V
21 8 V
19 8 V
17 7 V
16 6 V
14 6 V
14 5 V
13 6 V
12 4 V
12 5 V
11 4 V
87 35 V
61 25 V
48 20 V
39 16 V
33 14 V
29 12 V
25 10 V
23 10 V
20 9 V
19 8 V
17 8 V
16 7 V
15 6 V
13 6 V
13 6 V
13 6 V
11 5 V
11 4 V
87 38 V
62 27 V
47 23 V
40 19 V
33 16 V
28 14 V
25 12 V
23 11 V
20 9 V
19 10 V
17 8 V
16 7 V
15 7 V
14 7 V
13 7 V
12 7 V
11 6 V
11 6 V
87 48 V
62 29 V
48 24 V
39 20 V
33 16 V
28 14 V
26 13 V
22 12 V
21 9 V
18 9 V
17 9 V
16 11 V
15 9 V
14 7 V
13 7 V
12 5 V
12 4 V
11 3 V
87 20 V
61 19 V
48 16 V
39 -41 V
1.000 UL
LT3
LTb
LT3
1200 1647 M
263 0 V
748 868 M
28 11 V
27 10 V
27 11 V
28 11 V
27 11 V
27 11 V
27 10 V
28 11 V
27 11 V
27 11 V
28 11 V
27 11 V
27 10 V
28 11 V
27 11 V
27 11 V
27 11 V
28 10 V
27 11 V
27 11 V
28 11 V
27 11 V
27 11 V
27 10 V
28 11 V
27 11 V
27 11 V
28 11 V
27 10 V
27 11 V
27 11 V
28 11 V
27 11 V
27 11 V
28 10 V
27 11 V
27 11 V
27 11 V
28 11 V
27 10 V
27 11 V
28 11 V
27 11 V
27 11 V
27 11 V
28 10 V
27 11 V
27 11 V
28 11 V
27 11 V
27 10 V
27 11 V
28 11 V
27 11 V
27 11 V
28 11 V
27 10 V
27 11 V
27 11 V
28 11 V
27 11 V
27 10 V
28 11 V
27 11 V
27 11 V
27 11 V
28 11 V
27 10 V
27 11 V
28 11 V
27 11 V
27 11 V
28 11 V
27 10 V
27 11 V
27 11 V
28 11 V
27 11 V
27 10 V
28 11 V
27 11 V
27 11 V
27 11 V
28 11 V
27 10 V
27 11 V
28 11 V
27 11 V
27 11 V
27 10 V
28 11 V
27 11 V
27 11 V
28 11 V
27 11 V
27 10 V
27 11 V
28 11 V
27 11 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1150,1647){\rjust{k/25}}%
\put(1150,1747){\rjust{letter 'x'}}%
\put(1150,1847){\rjust{letter 'v'}}%
\put(1150,1947){\rjust{letter 'a'}}%
\put(2025,50){\cjust{k}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{F(k)}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3066,200){\cjust{ 100000}}%
\put(2573,200){\cjust{ 10000}}%
\put(2080,200){\cjust{ 1000}}%
\put(1586,200){\cjust{ 100}}%
\put(1093,200){\cjust{ 10}}%
\put(600,200){\cjust{ 1}}%
\put(550,2060){\rjust{ 100000}}%
\put(550,1864){\rjust{ 10000}}%
\put(550,1669){\rjust{ 1000}}%
\put(550,1473){\rjust{ 100}}%
\put(550,1278){\rjust{ 10}}%
\put(550,1082){\rjust{ 1}}%
\put(550,887){\rjust{ 0.1}}%
\put(550,691){\rjust{ 0.01}}%
\put(550,496){\rjust{ 0.001}}%
\put(550,300){\rjust{ 0.0001}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/letterDistrTest.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: letterDistrTest.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb 14 12:02:35 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 551 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 803 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1054 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1306 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1557 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1809 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 2060 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
583 300 M
0 31 V
0 1729 R
0 -31 V
720 300 M
0 31 V
0 1729 R
0 -31 V
817 300 M
0 31 V
0 1729 R
0 -31 V
892 300 M
0 31 V
0 1729 R
0 -31 V
953 300 M
0 31 V
0 1729 R
0 -31 V
1005 300 M
0 31 V
0 1729 R
0 -31 V
1050 300 M
0 31 V
0 1729 R
0 -31 V
1090 300 M
0 31 V
0 1729 R
0 -31 V
1125 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1358 300 M
0 31 V
0 1729 R
0 -31 V
1495 300 M
0 31 V
0 1729 R
0 -31 V
1592 300 M
0 31 V
0 1729 R
0 -31 V
1667 300 M
0 31 V
0 1729 R
0 -31 V
1728 300 M
0 31 V
0 1729 R
0 -31 V
1780 300 M
0 31 V
0 1729 R
0 -31 V
1825 300 M
0 31 V
0 1729 R
0 -31 V
1865 300 M
0 31 V
0 1729 R
0 -31 V
1900 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2133 300 M
0 31 V
0 1729 R
0 -31 V
2270 300 M
0 31 V
0 1729 R
0 -31 V
2367 300 M
0 31 V
0 1729 R
0 -31 V
2442 300 M
0 31 V
0 1729 R
0 -31 V
2503 300 M
0 31 V
0 1729 R
0 -31 V
2555 300 M
0 31 V
0 1729 R
0 -31 V
2600 300 M
0 31 V
0 1729 R
0 -31 V
2640 300 M
0 31 V
0 1729 R
0 -31 V
2675 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2908 300 M
0 31 V
0 1729 R
0 -31 V
3045 300 M
0 31 V
0 1729 R
0 -31 V
3142 300 M
0 31 V
0 1729 R
0 -31 V
3217 300 M
0 31 V
0 1729 R
0 -31 V
3278 300 M
0 31 V
0 1729 R
0 -31 V
3330 300 M
0 31 V
0 1729 R
0 -31 V
3375 300 M
0 31 V
0 1729 R
0 -31 V
3415 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
1300 1947 M
263 0 V
350 477 M
542 89 V
541 141 V
638 416 V
2690 793 L
350 477 Pls
892 566 Pls
1433 707 Pls
2071 1123 Pls
2690 793 Pls
1431 1947 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
1300 1847 M
263 0 V
350 460 M
933 160 V
617 229 V
549 1110 V
569 -585 V
350 460 Crs
1283 620 Crs
1900 849 Crs
2449 1959 Crs
3018 1374 Crs
1431 1847 Crs
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1250,1847){\rjust{David Copperfield}}%
\put(1250,1947){\rjust{Moby Dick}}%
\put(1900,50){\cjust{Frequency range}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Average JSD}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 10000}}%
\put(2675,200){\cjust{ 1000}}%
\put(1900,200){\cjust{ 100}}%
\put(1125,200){\cjust{ 10}}%
\put(350,200){\cjust{ 1}}%
\put(300,2060){\rjust{ 8}}%
\put(300,1809){\rjust{ 7}}%
\put(300,1557){\rjust{ 6}}%
\put(300,1306){\rjust{ 5}}%
\put(300,1054){\rjust{ 4}}%
\put(300,803){\rjust{ 3}}%
\put(300,551){\rjust{ 2}}%
\put(300,300){\rjust{ 1}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/segmentation.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: segmentation.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb 14 11:57:50 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 496 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 691 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 887 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1082 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1278 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1473 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1669 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1864 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 2060 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
908 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1417 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1925 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2433 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2942 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
654 1235 M
3 57 V
2 -9 V
3 -37 V
2 -8 V
3 14 V
2 -17 V
3 13 V
2 -48 V
3 -52 V
3 -1 V
2 -8 V
3 0 V
2 -76 V
3 -81 V
2 2 V
3 -12 V
2 -18 V
3 -53 V
2 14 V
3 -42 V
3 -53 V
2 -14 V
3 26 V
2 -53 V
3 7 V
2 -18 V
3 -14 V
2 1 V
3 -35 V
2 -3 V
3 2 V
2 -4 V
3 14 V
3 -13 V
2 -13 V
3 -9 V
2 -9 V
3 -6 V
2 -23 V
3 -17 V
2 5 V
3 22 V
2 14 V
3 4 V
3 -7 V
2 -14 V
3 -43 V
2 34 V
3 15 V
2 -35 V
3 -32 V
2 0 V
3 -15 V
2 -3 V
3 -20 V
2 -11 V
3 -26 V
3 15 V
2 -19 V
3 6 V
2 -12 V
3 -7 V
2 -13 V
3 -16 V
2 -1 V
3 -8 V
2 7 V
3 -4 V
3 3 V
2 2 V
3 12 V
2 22 V
3 -4 V
2 21 V
3 45 V
2 54 V
3 19 V
2 30 V
3 28 V
2 31 V
3 41 V
3 30 V
2 76 V
3 38 V
2 43 V
3 74 V
2 41 V
3 50 V
2 34 V
3 28 V
2 48 V
3 84 V
3 45 V
2 -3 V
3 60 V
2 -33 V
3 28 V
2 85 V
3 121 V
2 103 V
3 177 V
2 21 V
stroke
913 1929 M
3 7 V
2 10 V
3 -23 V
3 -23 V
2 22 V
3 1 V
2 39 V
3 35 V
2 3 V
3 21 V
2 -22 V
3 -35 V
2 -4 V
3 -24 V
3 14 V
2 -25 V
3 -23 V
2 -87 V
3 -65 V
2 45 V
3 -7 V
2 -50 V
3 -45 V
2 -39 V
3 -36 V
2 -72 V
3 -49 V
3 -26 V
2 12 V
3 21 V
2 15 V
3 -10 V
2 -28 V
3 16 V
2 20 V
3 -27 V
2 -23 V
3 -59 V
3 -3 V
2 7 V
3 -43 V
2 -2 V
3 11 V
2 -12 V
3 7 V
2 10 V
3 -31 V
2 -9 V
3 -21 V
2 -25 V
3 -15 V
3 14 V
2 -29 V
3 -5 V
2 -2 V
3 -31 V
2 22 V
3 32 V
2 10 V
3 -51 V
2 -58 V
3 -29 V
3 -43 V
2 7 V
3 -32 V
2 -47 V
3 -72 V
2 -51 V
3 -13 V
2 -72 V
3 -15 V
2 -27 V
3 -36 V
2 -44 V
3 -22 V
3 -6 V
2 -33 V
3 -5 V
2 -12 V
3 -16 V
2 -26 V
3 -16 V
2 -17 V
3 -2 V
2 -6 V
3 5 V
3 12 V
2 -2 V
3 1 V
2 -8 V
3 18 V
2 -7 V
3 -18 V
2 0 V
3 -3 V
2 -13 V
3 -10 V
2 10 V
3 -26 V
3 7 V
2 2 V
3 -2 V
2 7 V
3 4 V
stroke
1178 526 M
2 -4 V
3 -13 V
2 -3 V
3 1 V
2 4 V
3 -11 V
3 -20 V
2 16 V
3 4 V
2 1 V
3 8 V
2 7 V
3 1 V
2 1 V
3 -6 V
2 14 V
3 8 V
2 -9 V
3 -20 V
3 -2 V
2 -1 V
3 35 V
2 16 V
3 13 V
2 3 V
3 -3 V
2 5 V
3 -29 V
2 10 V
3 11 V
3 11 V
2 -5 V
3 0 V
2 21 V
3 13 V
2 -4 V
3 42 V
2 8 V
3 21 V
2 10 V
3 21 V
2 -13 V
3 2 V
3 45 V
2 30 V
3 6 V
2 -31 V
3 -33 V
2 -18 V
3 -19 V
2 -32 V
3 -38 V
2 -17 V
3 -29 V
3 -26 V
2 -7 V
3 3 V
2 -7 V
3 4 V
2 14 V
3 15 V
2 4 V
3 -18 V
2 13 V
3 -9 V
2 -4 V
3 -2 V
3 17 V
2 10 V
3 -5 V
2 -16 V
3 -26 V
2 0 V
3 -5 V
2 1 V
3 -3 V
2 -10 V
3 -7 V
3 -1 V
2 -13 V
3 -17 V
2 2 V
3 14 V
2 -5 V
3 4 V
2 10 V
3 22 V
2 15 V
3 -4 V
2 10 V
3 1 V
3 -12 V
2 3 V
3 1 V
2 -5 V
3 -19 V
2 -1 V
3 -2 V
2 19 V
3 2 V
2 -9 V
3 -16 V
3 -9 V
2 27 V
stroke
1442 507 M
3 21 V
2 -1 V
3 -11 V
2 -1 V
3 11 V
2 6 V
3 11 V
2 -5 V
3 -6 V
2 1 V
3 -13 V
3 -1 V
2 18 V
3 2 V
2 0 V
3 29 V
2 8 V
3 27 V
2 29 V
3 16 V
2 4 V
3 30 V
3 -1 V
2 -29 V
3 13 V
2 -27 V
3 8 V
2 4 V
3 5 V
2 -12 V
3 -3 V
2 -17 V
3 3 V
2 3 V
3 0 V
3 -18 V
2 -4 V
3 -26 V
2 1 V
3 8 V
2 -16 V
3 -11 V
2 -9 V
3 -20 V
2 -8 V
3 -3 V
3 -7 V
2 -11 V
3 -10 V
2 2 V
3 2 V
2 -12 V
3 16 V
2 -1 V
3 6 V
2 2 V
3 27 V
2 1 V
3 0 V
3 -12 V
2 -4 V
3 -2 V
2 -8 V
3 -7 V
2 -9 V
3 -15 V
2 -2 V
3 -12 V
2 -10 V
3 11 V
3 -2 V
2 11 V
3 6 V
2 -5 V
3 9 V
2 -1 V
3 5 V
2 0 V
3 -8 V
2 7 V
3 -17 V
2 -5 V
3 15 V
3 7 V
2 2 V
3 -9 V
2 -1 V
3 -1 V
2 -11 V
3 10 V
2 11 V
3 -17 V
2 16 V
3 15 V
3 23 V
2 19 V
3 17 V
2 -8 V
3 -10 V
2 -8 V
3 3 V
2 0 V
3 -21 V
2 -16 V
stroke
1706 504 M
3 -7 V
2 -10 V
3 5 V
3 -11 V
2 -9 V
3 -5 V
2 15 V
3 -2 V
2 16 V
3 4 V
2 0 V
3 22 V
2 25 V
3 22 V
3 29 V
2 13 V
3 -4 V
2 26 V
3 31 V
2 -35 V
3 -6 V
2 -25 V
3 1 V
2 1 V
3 -12 V
2 -14 V
3 -1 V
3 -9 V
2 5 V
3 -2 V
2 1 V
3 -20 V
2 -11 V
3 -21 V
2 -5 V
3 -1 V
2 -1 V
3 8 V
3 8 V
2 14 V
3 13 V
2 4 V
3 13 V
2 19 V
3 2 V
2 26 V
3 31 V
2 20 V
3 3 V
2 -5 V
3 16 V
3 -6 V
2 20 V
3 21 V
2 -8 V
3 14 V
2 -8 V
3 -1 V
2 4 V
3 -20 V
2 7 V
3 -9 V
3 10 V
2 -13 V
3 17 V
2 -9 V
3 -5 V
2 -25 V
3 -14 V
2 -17 V
3 -1 V
2 12 V
3 2 V
2 -7 V
3 -11 V
3 15 V
2 2 V
3 16 V
2 6 V
3 -18 V
2 0 V
3 -40 V
2 -14 V
3 4 V
2 -8 V
3 -14 V
3 -31 V
2 -12 V
3 -12 V
2 9 V
3 -1 V
2 13 V
3 12 V
2 14 V
3 -14 V
2 -17 V
3 -7 V
2 -2 V
3 -4 V
3 -11 V
2 -5 V
3 10 V
2 -6 V
3 -6 V
stroke
1971 513 M
2 8 V
3 -13 V
2 -5 V
3 13 V
2 10 V
3 13 V
3 0 V
2 7 V
3 18 V
2 7 V
3 0 V
2 17 V
3 -6 V
2 -12 V
3 10 V
2 -19 V
3 -17 V
2 -22 V
3 21 V
3 -12 V
2 -7 V
3 -11 V
2 -10 V
3 -15 V
2 -5 V
3 -8 V
2 12 V
3 6 V
2 -14 V
3 18 V
3 -8 V
2 3 V
3 6 V
2 10 V
3 11 V
2 25 V
3 2 V
2 -8 V
3 13 V
2 36 V
3 3 V
2 23 V
3 -1 V
3 3 V
2 8 V
3 -8 V
2 -19 V
3 -12 V
2 -1 V
3 -1 V
2 4 V
3 31 V
2 16 V
3 2 V
3 -8 V
2 10 V
3 5 V
2 -14 V
3 4 V
2 -3 V
3 6 V
2 -35 V
3 -4 V
2 -23 V
3 -5 V
2 -7 V
3 -11 V
3 27 V
2 2 V
3 12 V
2 10 V
3 13 V
2 24 V
3 6 V
2 5 V
3 2 V
2 -24 V
3 -27 V
3 1 V
2 8 V
3 -6 V
2 -14 V
3 -14 V
2 -6 V
3 -34 V
2 -14 V
3 -9 V
2 -7 V
3 -6 V
2 0 V
3 13 V
3 21 V
2 12 V
3 2 V
2 14 V
3 8 V
2 7 V
3 1 V
2 -5 V
3 -17 V
2 -12 V
3 -22 V
3 0 V
2 3 V
stroke
2235 524 M
3 -11 V
2 5 V
3 16 V
2 -13 V
3 13 V
2 -1 V
3 0 V
2 8 V
3 6 V
2 9 V
3 -14 V
3 -6 V
2 -5 V
3 -5 V
2 26 V
3 3 V
2 7 V
3 -25 V
2 -4 V
3 6 V
2 28 V
3 4 V
3 -6 V
2 2 V
3 9 V
2 17 V
3 -3 V
2 21 V
3 9 V
2 13 V
3 -13 V
2 12 V
3 -37 V
2 -23 V
3 -13 V
3 -12 V
2 -19 V
3 -9 V
2 6 V
3 -9 V
2 2 V
3 17 V
2 6 V
3 -4 V
2 -3 V
3 -22 V
3 9 V
2 -11 V
3 -2 V
2 3 V
3 5 V
2 16 V
3 5 V
2 -3 V
3 -6 V
2 -31 V
3 6 V
2 -13 V
3 8 V
3 4 V
2 2 V
3 -15 V
2 -21 V
3 13 V
2 13 V
3 17 V
2 -14 V
3 0 V
2 8 V
3 2 V
3 2 V
2 29 V
3 -9 V
2 8 V
3 5 V
2 14 V
3 13 V
2 -1 V
3 9 V
2 7 V
3 4 V
2 5 V
3 9 V
3 8 V
2 -7 V
3 8 V
2 -2 V
3 16 V
2 7 V
3 0 V
2 15 V
3 11 V
2 -1 V
3 -30 V
3 3 V
2 -20 V
3 -25 V
2 -16 V
3 2 V
2 3 V
3 6 V
2 -4 V
3 -4 V
2 -19 V
stroke
2499 553 M
3 -8 V
2 2 V
3 9 V
3 9 V
2 -15 V
3 4 V
2 -21 V
3 -14 V
2 -6 V
3 -12 V
2 0 V
3 -1 V
2 8 V
3 -1 V
3 -2 V
2 -6 V
3 0 V
2 1 V
3 -17 V
2 8 V
3 -6 V
2 8 V
3 -8 V
2 11 V
3 20 V
2 13 V
3 -19 V
3 21 V
2 -7 V
3 23 V
2 1 V
3 0 V
2 -25 V
3 -23 V
2 -7 V
3 0 V
2 8 V
3 7 V
3 5 V
2 -10 V
3 -16 V
2 7 V
3 23 V
2 10 V
3 -12 V
2 -14 V
3 -9 V
2 -7 V
3 3 V
2 2 V
3 -11 V
3 -3 V
2 -10 V
3 -1 V
2 0 V
3 -2 V
2 -7 V
3 -8 V
2 -1 V
3 7 V
2 12 V
3 10 V
3 3 V
2 -5 V
3 18 V
2 5 V
3 -1 V
2 36 V
3 13 V
2 3 V
3 3 V
2 1 V
3 27 V
2 2 V
3 -3 V
3 -6 V
2 -13 V
3 13 V
2 17 V
3 -16 V
2 -50 V
3 -23 V
2 -31 V
3 -9 V
2 -1 V
3 18 V
3 4 V
2 11 V
3 4 V
2 -16 V
3 12 V
2 5 V
3 -5 V
2 8 V
3 -3 V
2 24 V
3 17 V
2 -5 V
3 -4 V
3 9 V
2 -18 V
3 -8 V
2 6 V
3 22 V
stroke
2764 540 M
2 10 V
3 -4 V
2 15 V
3 20 V
2 -4 V
3 -4 V
3 12 V
2 16 V
3 33 V
2 14 V
3 39 V
2 57 V
3 41 V
2 4 V
3 20 V
2 -9 V
3 -17 V
2 0 V
3 -9 V
3 -12 V
2 -4 V
3 -13 V
2 -48 V
3 -3 V
2 -3 V
3 -9 V
2 5 V
3 -25 V
2 4 V
3 5 V
3 -29 V
2 -9 V
3 -30 V
2 -20 V
3 13 V
2 5 V
3 5 V
2 20 V
3 3 V
2 18 V
3 -3 V
2 5 V
3 -3 V
3 15 V
2 10 V
3 28 V
2 -2 V
3 13 V
2 39 V
3 11 V
2 -16 V
3 -23 V
2 -9 V
3 -6 V
3 20 V
2 19 V
3 24 V
2 1 V
3 23 V
2 -39 V
3 32 V
2 36 V
3 15 V
2 9 V
3 15 V
2 8 V
3 -10 V
3 -33 V
2 -10 V
3 18 V
2 0 V
3 -36 V
2 -32 V
3 -4 V
2 8 V
3 -19 V
2 -39 V
3 -31 V
3 0 V
2 7 V
3 -10 V
2 -17 V
3 -7 V
2 0 V
3 -5 V
2 -1 V
3 -10 V
2 -13 V
3 -24 V
2 -1 V
3 -17 V
3 -27 V
2 4 V
3 8 V
2 3 V
3 -1 V
2 -6 V
3 -10 V
2 -4 V
3 -13 V
2 -4 V
3 -12 V
3 14 V
2 5 V
stroke
3028 540 M
3 -2 V
2 24 V
3 2 V
2 6 V
3 11 V
2 21 V
3 -27 V
2 1 V
3 3 V
2 -27 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
403 387 M
2 6 V
3 23 V
2 -22 V
3 -21 V
2 28 V
3 65 V
2 -42 V
3 -49 V
2 -4 V
3 22 V
2 -11 V
3 21 V
3 11 V
2 -34 V
3 -22 V
2 -19 V
3 45 V
2 55 V
3 -73 V
2 19 V
3 10 V
2 5 V
3 78 V
3 -72 V
2 -55 V
3 38 V
2 -15 V
3 37 V
2 -24 V
3 -13 V
2 61 V
3 -35 V
2 11 V
3 22 V
2 40 V
3 -36 V
3 -70 V
2 -12 V
3 44 V
2 13 V
3 19 V
2 4 V
3 8 V
2 -44 V
3 9 V
2 -31 V
3 7 V
3 -9 V
2 26 V
3 0 V
2 -36 V
3 82 V
2 -30 V
3 -27 V
2 -26 V
3 -8 V
2 61 V
3 -38 V
2 10 V
3 31 V
3 2 V
2 -26 V
3 -38 V
2 47 V
3 23 V
2 5 V
3 -68 V
2 24 V
3 -6 V
2 -2 V
3 6 V
3 23 V
2 -28 V
3 -35 V
2 46 V
3 -17 V
2 30 V
3 54 V
2 -71 V
3 37 V
2 -56 V
3 50 V
2 -12 V
3 -13 V
3 -19 V
2 79 V
3 -67 V
2 32 V
3 -16 V
2 -11 V
3 24 V
2 -32 V
3 5 V
2 -3 V
3 -43 V
3 2 V
2 35 V
3 9 V
2 50 V
3 -4 V
2 -17 V
3 -8 V
stroke
662 411 M
2 21 V
3 -13 V
2 -50 V
3 42 V
2 8 V
3 -24 V
3 5 V
2 -31 V
3 10 V
2 25 V
3 26 V
2 -84 V
3 37 V
2 25 V
3 61 V
2 -47 V
3 -55 V
3 33 V
2 -35 V
3 100 V
2 41 V
3 -95 V
2 43 V
3 -90 V
2 -10 V
3 38 V
2 -2 V
3 1 V
2 46 V
3 -15 V
3 2 V
2 39 V
3 -105 V
2 71 V
3 -59 V
2 25 V
3 4 V
2 -25 V
3 10 V
2 -14 V
3 16 V
3 114 V
2 -67 V
3 8 V
2 -48 V
3 59 V
2 -53 V
3 20 V
2 -23 V
3 31 V
2 20 V
3 -93 V
2 49 V
3 -10 V
3 48 V
2 -27 V
3 -25 V
2 10 V
3 6 V
2 32 V
3 2 V
2 -38 V
3 65 V
2 -27 V
3 -37 V
3 -5 V
2 -3 V
3 -19 V
2 4 V
3 -15 V
2 25 V
3 -1 V
2 41 V
3 -17 V
2 -24 V
3 -17 V
2 -8 V
3 6 V
3 -3 V
2 63 V
3 31 V
2 -82 V
3 1 V
2 -2 V
3 17 V
2 54 V
3 -20 V
2 40 V
3 -64 V
3 -21 V
2 -7 V
3 25 V
2 53 V
3 -9 V
2 -47 V
3 36 V
2 -46 V
3 28 V
2 -30 V
3 29 V
2 -16 V
3 -20 V
3 17 V
2 -23 V
stroke
926 373 M
3 19 V
2 16 V
3 19 V
2 1 V
3 6 V
2 -37 V
3 39 V
2 -73 V
3 33 V
3 1 V
2 43 V
3 -39 V
2 -61 V
3 110 V
2 -34 V
3 -17 V
2 -41 V
3 28 V
2 44 V
3 -16 V
2 -15 V
3 2 V
3 -1 V
2 -9 V
3 -1 V
2 34 V
3 -18 V
2 -38 V
3 23 V
2 49 V
3 -84 V
2 55 V
3 -49 V
3 45 V
2 -38 V
3 30 V
2 -49 V
3 49 V
2 -12 V
3 0 V
2 6 V
3 -11 V
2 13 V
3 -38 V
2 14 V
3 23 V
3 -33 V
2 7 V
3 -3 V
2 87 V
3 -6 V
2 -42 V
3 56 V
2 30 V
3 -6 V
2 -85 V
3 -47 V
3 45 V
2 44 V
3 -76 V
2 -13 V
3 28 V
2 33 V
3 10 V
2 -35 V
3 -33 V
2 39 V
3 -5 V
2 27 V
3 -10 V
3 -21 V
2 -11 V
3 -19 V
2 32 V
3 -25 V
2 21 V
3 25 V
2 -22 V
3 3 V
2 40 V
3 -3 V
3 -20 V
2 -56 V
3 -18 V
2 53 V
3 31 V
2 -41 V
3 51 V
2 -47 V
3 -23 V
2 34 V
3 20 V
2 -39 V
3 -4 V
3 37 V
2 1 V
3 -55 V
2 9 V
3 59 V
2 -24 V
3 -16 V
2 4 V
3 -19 V
2 21 V
stroke
1190 384 M
3 -16 V
3 72 V
2 -73 V
3 68 V
2 -33 V
3 -38 V
2 71 V
3 -36 V
2 52 V
3 -14 V
2 17 V
3 -67 V
2 -30 V
3 -4 V
3 49 V
2 34 V
3 -36 V
2 6 V
3 30 V
2 -46 V
3 -39 V
2 112 V
3 -37 V
2 -44 V
3 16 V
3 53 V
2 -14 V
3 23 V
2 -50 V
3 39 V
2 3 V
3 -35 V
2 48 V
3 -51 V
2 -63 V
3 65 V
2 -60 V
3 18 V
3 55 V
2 7 V
3 -54 V
2 -6 V
3 22 V
2 -47 V
3 33 V
2 -34 V
3 21 V
2 14 V
3 7 V
3 33 V
2 -41 V
3 -24 V
2 30 V
3 0 V
2 19 V
3 13 V
2 3 V
3 -14 V
2 -38 V
3 -19 V
2 44 V
3 -9 V
3 64 V
2 -41 V
3 -47 V
2 49 V
3 -22 V
2 17 V
3 16 V
2 -12 V
3 -44 V
2 35 V
3 29 V
3 -36 V
2 -38 V
3 19 V
2 31 V
3 64 V
2 -126 V
3 34 V
2 4 V
3 19 V
2 -15 V
3 -54 V
2 46 V
3 12 V
3 4 V
2 -13 V
3 11 V
2 29 V
3 -28 V
2 15 V
3 2 V
2 -40 V
3 -3 V
2 14 V
3 39 V
3 -29 V
2 17 V
3 49 V
2 -53 V
3 -19 V
2 -36 V
3 34 V
stroke
1455 386 M
2 -23 V
3 34 V
2 -35 V
3 47 V
2 -21 V
3 3 V
3 36 V
2 -23 V
3 15 V
2 22 V
3 -74 V
2 19 V
3 42 V
2 -36 V
3 -49 V
2 34 V
3 10 V
3 13 V
2 -12 V
3 49 V
2 -33 V
3 -40 V
2 24 V
3 14 V
2 23 V
3 -39 V
2 101 V
3 -42 V
2 -25 V
3 -27 V
3 0 V
2 61 V
3 -83 V
2 30 V
3 13 V
2 -4 V
3 -29 V
2 8 V
3 18 V
2 -31 V
3 -20 V
3 13 V
2 28 V
3 -14 V
2 28 V
3 16 V
2 9 V
3 -15 V
2 -1 V
3 -49 V
2 -21 V
3 -3 V
2 48 V
3 23 V
3 -38 V
2 -30 V
3 -6 V
2 53 V
3 -15 V
2 -6 V
3 8 V
2 -8 V
3 7 V
2 39 V
3 -36 V
3 -18 V
2 31 V
3 -33 V
2 -2 V
3 12 V
2 -17 V
3 25 V
2 20 V
3 -27 V
2 25 V
3 64 V
2 -86 V
3 14 V
3 -17 V
2 25 V
3 -55 V
2 47 V
3 -28 V
2 11 V
3 -10 V
2 5 V
3 19 V
2 5 V
3 6 V
3 -39 V
2 -30 V
3 62 V
2 16 V
3 -4 V
2 3 V
3 -46 V
2 10 V
3 4 V
2 26 V
3 34 V
2 -23 V
3 -9 V
3 9 V
2 28 V
stroke
1719 443 M
3 -54 V
2 -4 V
3 -12 V
2 -30 V
3 41 V
2 -9 V
3 22 V
2 29 V
3 -22 V
3 -41 V
2 41 V
3 -16 V
2 1 V
3 99 V
2 -17 V
3 -92 V
2 -7 V
3 15 V
2 25 V
3 -57 V
2 3 V
3 53 V
3 14 V
2 -41 V
3 -26 V
2 46 V
3 -53 V
2 58 V
3 2 V
2 46 V
3 -75 V
2 27 V
3 -6 V
3 -10 V
2 4 V
3 40 V
2 -24 V
3 -61 V
2 48 V
3 -7 V
2 -31 V
3 44 V
2 -36 V
3 34 V
2 -4 V
3 22 V
3 17 V
2 -32 V
3 -3 V
2 -11 V
3 -15 V
2 -5 V
3 15 V
2 -24 V
3 67 V
2 -4 V
3 0 V
3 15 V
2 -42 V
3 -27 V
2 -9 V
3 80 V
2 -42 V
3 5 V
2 -7 V
3 -4 V
2 39 V
3 -50 V
2 3 V
3 -17 V
3 3 V
2 -23 V
3 28 V
2 7 V
3 17 V
2 48 V
3 -4 V
2 -75 V
3 45 V
2 -5 V
3 -55 V
3 -13 V
2 64 V
3 -1 V
2 46 V
3 -95 V
2 13 V
3 65 V
2 -15 V
3 -85 V
2 60 V
3 -24 V
2 -11 V
3 46 V
3 -42 V
2 50 V
3 -28 V
2 33 V
3 -29 V
2 -7 V
3 42 V
2 3 V
3 -35 V
2 -10 V
stroke
1983 384 M
3 32 V
3 10 V
2 -50 V
3 17 V
2 -27 V
3 12 V
2 11 V
3 52 V
2 3 V
3 -64 V
2 10 V
3 -45 V
2 70 V
3 -7 V
3 -12 V
2 11 V
3 -37 V
2 37 V
3 4 V
2 -32 V
3 -12 V
2 26 V
3 28 V
2 -38 V
3 -26 V
3 -3 V
2 11 V
3 44 V
2 -5 V
3 27 V
2 -59 V
3 31 V
2 -19 V
3 -4 V
2 37 V
3 -45 V
2 4 V
3 -20 V
3 32 V
2 14 V
3 -12 V
2 -3 V
3 19 V
2 44 V
3 -70 V
2 0 V
3 43 V
2 22 V
3 -51 V
3 -10 V
2 11 V
3 23 V
2 -3 V
3 -83 V
2 52 V
3 8 V
2 -32 V
3 13 V
2 12 V
3 73 V
2 -52 V
3 20 V
3 -17 V
2 -8 V
3 -25 V
2 -41 V
3 59 V
2 27 V
3 -30 V
2 13 V
3 -22 V
2 49 V
3 -25 V
3 -47 V
2 27 V
3 -9 V
2 -15 V
3 31 V
2 -8 V
3 52 V
2 -48 V
3 -12 V
2 47 V
3 -10 V
2 16 V
3 -50 V
3 -20 V
2 55 V
3 -20 V
2 90 V
3 -68 V
2 -47 V
3 8 V
2 4 V
3 40 V
2 -42 V
3 13 V
3 19 V
2 54 V
3 -62 V
2 -63 V
3 43 V
2 -18 V
3 41 V
stroke
2248 407 M
2 -15 V
3 -34 V
2 29 V
3 -6 V
2 5 V
3 -2 V
3 -11 V
2 -22 V
3 36 V
2 52 V
3 -15 V
2 21 V
3 -69 V
2 -23 V
3 72 V
2 1 V
3 -45 V
3 -29 V
2 31 V
3 -13 V
2 45 V
3 -11 V
2 39 V
3 -30 V
2 -17 V
3 -6 V
2 67 V
3 -54 V
2 15 V
3 10 V
3 -14 V
2 -24 V
3 10 V
2 21 V
3 -6 V
2 -47 V
3 73 V
2 -54 V
3 -57 V
2 70 V
3 4 V
3 12 V
2 -13 V
3 -26 V
2 -34 V
3 41 V
2 -23 V
3 14 V
2 43 V
3 -32 V
2 -7 V
3 -25 V
2 36 V
3 -32 V
3 8 V
2 48 V
3 -15 V
2 36 V
3 47 V
2 -120 V
3 113 V
2 -47 V
3 -34 V
2 -18 V
3 5 V
3 64 V
2 -31 V
3 -20 V
2 -16 V
3 -24 V
2 46 V
3 -6 V
2 9 V
3 -30 V
2 32 V
3 7 V
2 42 V
3 -21 V
3 -40 V
2 44 V
3 -52 V
2 52 V
3 -50 V
2 9 V
3 -35 V
2 22 V
3 1 V
2 -9 V
3 40 V
3 78 V
2 -93 V
3 21 V
2 -8 V
3 -32 V
2 -4 V
3 17 V
2 26 V
3 -39 V
2 98 V
3 -95 V
2 -2 V
3 -14 V
3 30 V
2 -12 V
stroke
2512 386 M
3 25 V
2 11 V
3 6 V
2 -54 V
3 63 V
2 -53 V
3 7 V
2 6 V
3 -29 V
3 -4 V
2 1 V
3 34 V
2 34 V
3 -4 V
2 -26 V
3 -18 V
2 12 V
3 -7 V
2 -4 V
3 36 V
2 110 V
3 -84 V
3 -22 V
2 -31 V
3 54 V
2 -88 V
3 81 V
2 -55 V
3 5 V
2 -19 V
3 6 V
2 40 V
3 -65 V
3 14 V
2 17 V
3 46 V
2 -35 V
3 -28 V
2 62 V
3 -14 V
2 -1 V
3 40 V
2 -33 V
3 -23 V
2 56 V
3 -64 V
3 130 V
2 -71 V
3 -66 V
2 -14 V
3 -13 V
2 21 V
3 -7 V
2 -8 V
3 0 V
2 10 V
3 39 V
3 -24 V
2 -11 V
3 3 V
2 -4 V
3 94 V
2 -19 V
3 -98 V
2 -2 V
3 31 V
2 72 V
3 -1 V
2 -56 V
3 29 V
3 -7 V
2 -50 V
3 24 V
2 32 V
3 0 V
2 -13 V
3 -36 V
2 45 V
3 115 V
2 -89 V
3 -35 V
3 -22 V
2 -27 V
3 -3 V
2 90 V
3 -42 V
2 -2 V
3 -49 V
2 19 V
3 4 V
2 0 V
3 5 V
2 51 V
3 -1 V
3 -11 V
2 -1 V
3 -46 V
2 -9 V
3 17 V
2 76 V
3 -90 V
2 -21 V
3 82 V
2 -27 V
stroke
2776 405 M
3 97 V
3 -83 V
2 -45 V
3 -10 V
2 72 V
3 -22 V
2 -18 V
3 60 V
2 -75 V
3 11 V
2 17 V
3 -33 V
2 59 V
3 -44 V
3 1 V
2 -3 V
3 98 V
2 -65 V
3 35 V
2 -28 V
3 -24 V
2 24 V
3 -40 V
2 -12 V
3 78 V
3 -70 V
2 24 V
3 -8 V
2 18 V
3 -6 V
2 -18 V
3 10 V
2 112 V
3 -56 V
2 -34 V
3 -54 V
2 7 V
3 10 V
3 13 V
2 23 V
3 -29 V
2 9 V
3 -13 V
2 24 V
3 -12 V
2 46 V
3 -69 V
2 28 V
3 -20 V
3 -27 V
2 47 V
3 -1 V
2 -54 V
3 80 V
2 -19 V
3 3 V
2 -11 V
3 -22 V
2 26 V
3 -70 V
2 41 V
3 36 V
3 33 V
2 -46 V
3 39 V
2 -71 V
3 -6 V
2 56 V
3 -26 V
2 100 V
3 71 V
2 -63 V
3 -64 V
3 -47 V
2 23 V
3 -4 V
2 -16 V
3 40 V
2 -88 V
3 74 V
2 36 V
3 -85 V
2 17 V
3 103 V
2 -56 V
3 -42 V
3 43 V
2 6 V
3 -49 V
2 47 V
3 -69 V
2 -10 V
3 54 V
2 13 V
3 -22 V
2 15 V
3 39 V
3 -51 V
2 2 V
3 -30 V
2 -3 V
3 25 V
2 -2 V
3 124 V
stroke
3041 529 M
2 -72 V
3 -13 V
2 -21 V
3 50 V
2 -9 V
3 -68 V
3 -18 V
2 38 V
3 -42 V
2 45 V
3 -65 V
2 66 V
3 -24 V
2 5 V
3 -5 V
2 -29 V
3 71 V
3 -59 V
2 34 V
3 65 V
2 18 V
3 -80 V
2 -20 V
3 17 V
2 -12 V
3 -24 V
2 -29 V
3 64 V
2 -33 V
3 -3 V
3 -13 V
2 42 V
3 2 V
2 -11 V
3 5 V
2 21 V
3 -27 V
2 -1 V
3 5 V
2 72 V
3 -43 V
3 -31 V
2 -22 V
3 43 V
2 -49 V
3 19 V
2 21 V
3 26 V
2 -76 V
3 11 V
2 31 V
3 -19 V
2 2 V
3 6 V
3 -12 V
2 -13 V
3 56 V
2 -1 V
3 14 V
2 -60 V
3 7 V
2 8 V
3 73 V
2 -40 V
3 -37 V
3 -12 V
2 44 V
3 27 V
2 -41 V
3 -37 V
2 12 V
3 1 V
2 0 V
3 29 V
2 -37 V
3 5 V
2 33 V
3 21 V
3 -2 V
2 -48 V
3 -14 V
2 2 V
3 25 V
2 5 V
3 13 V
2 -12 V
3 -22 V
2 12 V
3 -28 V
3 22 V
2 46 V
3 -62 V
2 44 V
3 27 V
2 -53 V
3 -8 V
2 -20 V
3 8 V
2 16 V
3 33 V
2 39 V
3 -69 V
3 36 V
2 -45 V
stroke
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
403 398 M
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1747){\rjust{fluctuation level}}%
\put(3037,1847){\rjust{n = 1000}}%
\put(3037,1947){\rjust{n = 100000}}%
\put(1925,50){\cjust{Position in text}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{D(p, q), normalized}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 1.2e+06}}%
\put(2942,200){\cjust{ 1e+06}}%
\put(2433,200){\cjust{ 800000}}%
\put(1925,200){\cjust{ 600000}}%
\put(1417,200){\cjust{ 400000}}%
\put(908,200){\cjust{ 200000}}%
\put(400,200){\cjust{ 0}}%
\put(350,2060){\rjust{ 18}}%
\put(350,1864){\rjust{ 16}}%
\put(350,1669){\rjust{ 14}}%
\put(350,1473){\rjust{ 12}}%
\put(350,1278){\rjust{ 10}}%
\put(350,1082){\rjust{ 8}}%
\put(350,887){\rjust{ 6}}%
\put(350,691){\rjust{ 4}}%
\put(350,496){\rjust{ 2}}%
\put(350,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/windowShuffle.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: windowShuffle.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb 14 12:04:54 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 376 M
31 0 V
2819 0 R
-31 0 V
600 476 M
31 0 V
2819 0 R
-31 0 V
600 527 M
31 0 V
2819 0 R
-31 0 V
600 551 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 627 M
31 0 V
2819 0 R
-31 0 V
600 727 M
31 0 V
2819 0 R
-31 0 V
600 778 M
31 0 V
2819 0 R
-31 0 V
600 803 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 879 M
31 0 V
2819 0 R
-31 0 V
600 979 M
31 0 V
2819 0 R
-31 0 V
600 1030 M
31 0 V
2819 0 R
-31 0 V
600 1054 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1130 M
31 0 V
2819 0 R
-31 0 V
600 1230 M
31 0 V
2819 0 R
-31 0 V
600 1281 M
31 0 V
2819 0 R
-31 0 V
600 1306 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1381 M
31 0 V
2819 0 R
-31 0 V
600 1481 M
31 0 V
2819 0 R
-31 0 V
600 1533 M
31 0 V
2819 0 R
-31 0 V
600 1557 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1633 M
31 0 V
2819 0 R
-31 0 V
600 1733 M
31 0 V
2819 0 R
-31 0 V
600 1784 M
31 0 V
2819 0 R
-31 0 V
600 1809 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1884 M
31 0 V
2819 0 R
-31 0 V
600 1984 M
31 0 V
2819 0 R
-31 0 V
600 2036 M
31 0 V
2819 0 R
-31 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
748 300 M
0 31 V
0 1729 R
0 -31 V
945 300 M
0 31 V
0 1729 R
0 -31 V
1045 300 M
0 31 V
0 1729 R
0 -31 V
1093 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1242 300 M
0 31 V
0 1729 R
0 -31 V
1438 300 M
0 31 V
0 1729 R
0 -31 V
1539 300 M
0 31 V
0 1729 R
0 -31 V
1586 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1735 300 M
0 31 V
0 1729 R
0 -31 V
1931 300 M
0 31 V
0 1729 R
0 -31 V
2032 300 M
0 31 V
0 1729 R
0 -31 V
2080 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2228 300 M
0 31 V
0 1729 R
0 -31 V
2424 300 M
0 31 V
0 1729 R
0 -31 V
2525 300 M
0 31 V
0 1729 R
0 -31 V
2573 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2721 300 M
0 31 V
0 1729 R
0 -31 V
2918 300 M
0 31 V
0 1729 R
0 -31 V
3018 300 M
0 31 V
0 1729 R
0 -31 V
3066 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3215 300 M
0 31 V
0 1729 R
0 -31 V
3411 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1350 1947 M
263 0 V
748 444 M
87 94 V
62 50 V
48 35 V
39 26 V
33 21 V
28 18 V
26 15 V
22 14 V
21 12 V
18 10 V
17 10 V
16 9 V
15 8 V
14 8 V
13 7 V
12 7 V
12 7 V
11 6 V
87 47 V
61 33 V
48 26 V
39 21 V
33 17 V
29 16 V
25 13 V
22 13 V
21 11 V
19 10 V
17 9 V
16 9 V
14 8 V
14 7 V
13 8 V
12 6 V
12 7 V
11 6 V
87 49 V
61 36 V
48 29 V
39 24 V
33 20 V
29 19 V
25 16 V
23 14 V
20 14 V
19 12 V
17 11 V
16 11 V
15 10 V
13 9 V
13 9 V
13 8 V
11 8 V
11 7 V
87 57 V
62 37 V
47 28 V
40 23 V
33 20 V
28 16 V
25 14 V
23 12 V
20 11 V
19 10 V
17 9 V
16 9 V
15 8 V
14 8 V
13 7 V
12 7 V
11 6 V
11 6 V
87 45 V
62 35 V
48 26 V
39 18 V
33 18 V
28 18 V
26 15 V
22 14 V
21 12 V
18 8 V
17 7 V
16 9 V
15 9 V
14 9 V
13 8 V
12 6 V
12 4 V
11 4 V
87 26 V
61 36 V
48 21 V
39 2 V
1.000 UL
LT1
LTb
LT1
1350 1847 M
263 0 V
748 450 M
87 93 V
62 44 V
48 30 V
39 23 V
33 19 V
28 16 V
26 14 V
22 13 V
21 11 V
18 10 V
17 9 V
16 8 V
15 8 V
14 7 V
13 7 V
12 6 V
12 6 V
11 6 V
87 45 V
61 32 V
48 25 V
39 21 V
33 18 V
29 15 V
25 13 V
22 12 V
21 11 V
19 10 V
17 10 V
16 8 V
14 8 V
14 8 V
13 7 V
12 7 V
12 6 V
11 6 V
87 49 V
61 36 V
48 28 V
39 23 V
33 19 V
29 17 V
25 16 V
23 14 V
20 13 V
19 11 V
17 11 V
16 10 V
15 9 V
13 9 V
13 8 V
13 8 V
11 7 V
11 7 V
87 56 V
62 38 V
47 31 V
40 24 V
33 21 V
28 18 V
25 15 V
23 14 V
20 11 V
19 11 V
17 10 V
16 9 V
15 9 V
14 8 V
13 8 V
12 6 V
11 7 V
11 5 V
87 45 V
62 33 V
48 24 V
39 15 V
33 14 V
28 14 V
26 12 V
22 13 V
21 12 V
18 7 V
17 9 V
16 8 V
15 8 V
14 8 V
13 7 V
12 7 V
12 8 V
11 5 V
87 19 V
61 26 V
48 26 V
39 -5 V
1.000 UL
LT2
LTb
LT2
1350 1747 M
263 0 V
748 527 M
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 13 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 13 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 13 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 13 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 13 V
27 14 V
28 14 V
27 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 14 V
28 14 V
27 14 V
27 13 V
27 14 V
28 14 V
27 14 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1300,1747){\rjust{k/25}}%
\put(1300,1847){\rjust{original text}}%
\put(1300,1947){\rjust{shuffled text}}%
\put(2025,50){\cjust{k}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{F(k)}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3066,200){\cjust{ 100000}}%
\put(2573,200){\cjust{ 10000}}%
\put(2080,200){\cjust{ 1000}}%
\put(1586,200){\cjust{ 100}}%
\put(1093,200){\cjust{ 10}}%
\put(600,200){\cjust{ 1}}%
\put(550,2060){\rjust{ 100000}}%
\put(550,1809){\rjust{ 10000}}%
\put(550,1557){\rjust{ 1000}}%
\put(550,1306){\rjust{ 100}}%
\put(550,1054){\rjust{ 10}}%
\put(550,803){\rjust{ 1}}%
\put(550,551){\rjust{ 0.1}}%
\put(550,300){\rjust{ 0.01}}%
\endGNUPLOTpicture
\endgroup
\endinput

